Set It and Forget It: Approximating the Set Once Strip Cover Problem

We consider the Set Once Strip Cover problem, in which n wireless sensors are deployed over a one-dimensional region. Each sensor has a fixed battery that drains in inverse proportion to a radius that can be set just once, but activated at any time. The problem is to find an assignment of radii and activation times that maximizes the length of time during which the entire region is covered. We show that this problem is NP-hard. Second, we show that RoundRobin, the algorithm in which the sensors simply take turns covering the entire region, has a tight approximation guarantee of 3/2 in both Set Once Strip Cover and the more general Strip Cover problem, in which each radius may be set finitely-many times. Moreover, we show that the more general class of duty cycle algorithms, in which groups of sensors take turns covering the entire region, can do no better. Finally, we give an optimal O(n^2 log n)-time algorithm for the related Set Radius Strip Cover problem, in which all sensors must be activated immediately.

==> dcn_dc1.tex <==
			\begin{tikzpicture}[xscale=3, yscale=0.4,
				coverage/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.5},
				lifetime/.style={->,dashed,thick,gray},
				sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
				\def\T{8}
				\draw[step=1cm,gray,very thin] (0,0) grid (1, \T);	
				\draw[-] (0,0) -- (1,0) coordinate (x axis);
				\foreach \x/\xtext in {0, 0.5/\frac{1}{2}, 1}
					\draw (\x, 7pt) -- (\x, -7pt) node[anchor=north] {$\xtext$};
				\draw[-] (0,0) -- (0,8) coordinate (y axis);
				\foreach \y/\ytext in {0, 2,..., \T}
					\draw (1pt,\y) -- (-1pt,\y) node[anchor=east] {$\ytext$};
				\draw [coverage] (-1/2,0) rectangle (1, 8/3);
				\draw [coverage] (0,8/3) rectangle (3/2, 12/3);
				\draw [coverage] (0,12/3) rectangle (3/2, 16/3);
				\coordinate (a) at (0,0);	
				\coordinate (b) at (1,0);	
				\node [sensor] (s1) at (1/4, 0) [label=below:$x_1$] {};
				\node [sensor] (s2) at (3/4, 0) [label=below:$x_2$] {};
				\node [sensor] (s3) at (3/4, 0.4) [label=right:$x_3$] {};
				\draw [lifetime] (s1) -- (1/4,8/3);
				\draw [lifetime] (3/4,8/3) -- (3/4,4);
				\draw [lifetime] (3/4,4) -- (3/4,16/3);
			\end{tikzpicture}

==> dcn_opt.tex <==
			\begin{tikzpicture}[xscale=3.5, yscale=0.4,
				coverage/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.5},
				lifetime/.style={->,dashed,thick,gray},
				sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
				\def\T{8}
				\draw[step=1cm,gray,very thin] (0,0) grid (1, \T);	
				\draw[-] (0,0) -- (1,0) coordinate (x axis);
				\foreach \x/\xtext in {0, 0.5/\frac{1}{2}, 1}
					\draw (\x, 7pt) -- (\x, -7pt) node[anchor=north] {$\xtext$};
				\draw[-] (0,0) -- (0,8) coordinate (y axis);
				\foreach \y/\ytext in {0, 2,..., \T}
					\draw (1pt,\y) -- (-1pt,\y) node[anchor=east] {$\ytext$};
				\coordinate (a) at (0,0);	
				\coordinate (b) at (1,0);	
				\draw [coverage] (0,0) rectangle (1/2, \T);
				\draw [coverage] (1/2,0) rectangle (1, 4);
				\draw [coverage] (1/2,4) rectangle (1, \T);
				\node [sensor] (s1) at (1/4, 0) [label=below:$x_1$] {};
				\node [sensor] (s2) at (3/4, 0) [label=below:$x_2$] {};
				\node [sensor] (s3) at (3/4, 0.4) [label=right:$x_3$] {};
				\draw [lifetime] (s1) -- (1/4,\T);
				\draw [lifetime] (s2) -- (3/4,4);
				\draw [lifetime] (3/4,4) -- (3/4,\T);
			\end{tikzpicture}

==> delta_definition.tex <==
\begin{tikzpicture}[domain=0:1,xscale=10, yscale=1
,sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
,moved/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
%	\draw[step=.25cm,gray,very thin] (0,0) grid (1, 2);
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
\draw[-] (0,0) -- (1,0) coordinate (x axis);
	\foreach \x/\xtext in {0, 0.5/\frac{1}{2}, 1}
		\draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\xtext$};
\node [sensor] (s0) at (-0.05, 0) [label=below:$x_1$] {};
\node [sensor] (s1) at (0.07, 0) [label=below:$x_2$] {};
\node [sensor] (s2) at (0.19, 0) [label=below:$x_3$] {};
\node [sensor] (s3) at (0.28, 0) [label=below:$x_4$] {};
\node [sensor] (s4) at (0.44, 0) [label=below:$x_5$] {};
\node [sensor] (s5) at (0.6, 0) [label=below:$x_6$] {};
\node [sensor] (s6) at (0.76, 0) [label=below:$x_7$] {};
\node [sensor] (s7) at (0.92, 0) [label=below:$x_8$] {};
\draw[|-|] (-0.05, 1/2) -- (0.07, 1/2) node[above] at (0.01,1/2) {$d_1$};
\draw[|-|] (0.07, 1/2) -- (0.19, 1/2) node[above] at (0.13,1/2) {$d_2$};
\draw[|-|] (0.19, 1/2) -- (0.28, 1/2) node[above] at (0.245,1/2) {$d_3$};
\draw[|-|] (0.28, 1/2) -- (0.44, 1/2) node[above] at (0.36,1/2) {$d_4$};
\draw[|-|] (0.44, 1/2) -- (0.6, 1/2) node[above] at (0.53,1/2) {$d_5$};
\draw[|-|] (0.6, 1/2) -- (0.76, 1/2) node[above] at (0.68,1/2) {$d_6$};
\draw[|-|] (0.76, 1/2) -- (0.92, 1/2) node[above] at (0.84,1/2) {$d_7$};
\draw[|-|] (0.92, 1/2) -- (1, 1/2);
% node[above] at (0.955,1/2) {$\frac{d_6}{2}$};
\end{tikzpicture}

==> np_hardness.tex <==
\begin{tikzpicture}[domain=0:1,xscale=4.5, yscale=0.1	
		,coverage/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.5}
		,lifetime/.style={->,dashed,thick,gray}
		,sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
		,moved/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
	\draw[step=1cm,gray,very thin] (0,0) grid (1, 40);	
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
	\draw[-] (0,0) -- (1,0) coordinate (x axis);
		\foreach \x/\xtext in {0, 0.33333/\frac{1}{3}, .666666/\frac{2}{3}, 1}
			\draw (\x, 16pt) -- (\x, -16pt) node[anchor=north] {$\xtext$};
	\draw[-] (0,0) -- (0,40) coordinate (y axis);
		\foreach \y/\ytext in {0, 10, 20, 30, 40}
			\draw (0.5pt,\y) -- (-0.5pt,\y) node[anchor=east] {$\ytext$};
%	\draw[color=blue] plot (\x,{sin(\x r)})	node[right] {$f(x) = \sin x$};
%	\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
	\draw [coverage] (0,0) rectangle (1/3, 30);
	\draw [coverage] (1/3,0) rectangle (2/3, 18);
	\draw [coverage] (1/3,18) rectangle (2/3, 30);
	\draw [coverage] (2/3,0) rectangle (1, 30);
	\draw [coverage] (0,30) rectangle (1, 32);
	\draw [coverage] (0,32) rectangle (1, 40);
	\node [sensor] (s1) at (1/6, 0) [label=below:$x_1$] {};
	\node [sensor] (s2) at (1/2, 0) [label=below:$x_{\{2,3,4,5\}}$] {};
	\node [sensor] (s3) at (1/2, 1) [] {};
	\node [sensor] (s4) at (1/2, 2) [] {};
	\node [sensor] (s5) at (1/2, 3) [] {};
	\node [sensor] (s6) at (5/6, 0) [label=below:$x_6$] {};
	\draw [lifetime] (s1) -- (1/6,30);
	\draw [lifetime] (1/2,0) -- (1/2,18);
	\draw [lifetime] (1/2,18) -- (1/2,30);
	\draw [lifetime] (5/6,0) -- (5/6,30);
	\draw [lifetime] (1/2,30) -- (1/2,32);
	\draw [lifetime] (1/2,32) -- (1/2,40);
\end{tikzpicture}

==> opt_x2.tex <==
			\begin{tikzpicture}[xscale=3.25, yscale=1,
				coverage/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.5},
				lifetime/.style={->,dashed,thick,gray},
				sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
				\draw[step=.5cm,gray,very thin] (0,0) grid (1, 4);	
				\draw[-] (0,0) -- (1,0) coordinate (x axis);
				\foreach \x/\xtext in {0, 0.25/\frac{1}{4}, 0.5/\frac{1}{2}, 0.75/\frac{3}{4}, 1}
					\draw (\x,3.5pt) -- (\x,-3.5pt) node[anchor=north] {$\xtext$};
				\draw[-] (0,0) -- (0,4) coordinate (y axis);
				\foreach \y/\ytext in {0, 1, 2, 3, 4}
					\draw (1pt,\y) -- (-1pt,\y) node[anchor=east] {$\ytext$};
				\coordinate (a) at (0,0);	
				\coordinate (b) at (1,0);	
				\coordinate [label=below left:$x_1$] (s1) at (1/4, 0);
				\coordinate [label=below right:$x_2$] (s2) at (3/4, 0);
				\draw [coverage] (0,0) rectangle (1/2, 4);
				\draw [coverage] (1/2,0) rectangle (1,4);
%				\node [coverage] at (x1) [circle through=(a)] {};
				\node [sensor] at (s1) [] {};
%				\node [coverage] at (x2) [circle through=(b)] {};
				\node [sensor] at (s2) [] {};
				\draw [lifetime] (s1) -- (1/4,4);
				\draw [lifetime] (s2) -- (3/4,4);
			\end{tikzpicture}

==> rr_x2.tex <==
			\begin{tikzpicture}[xscale=3.25, yscale=1,
				coverage/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.5},
				lifetime/.style={->,dashed,thick,gray},
				sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
				\draw[step=.5cm,gray,very thin] (0,0) grid (1, 4);	
				\draw[-] (0,0) -- (1,0) coordinate (x axis);
				\foreach \x/\xtext in {0, 0.25/\frac{1}{4}, 0.5/\frac{1}{2}, 0.75/\frac{3}{4}, 1}
					\draw (\x,3pt) -- (\x,-3pt) node[anchor=north] {$\xtext$};
				\draw[-] (0,0) -- (0,4) coordinate (y axis);
				\foreach \y/\ytext in {0, 1, 2, 3, 4}
					\draw (1pt,\y) -- (-1pt,\y) node[anchor=east] {$\ytext$};
				\coordinate (a) at (0,0);	
				\coordinate (b) at (1,0);	
				\coordinate [label=below left:$x_1$] (s1) at (1/4, 0);
				\coordinate [label=below right:$x_2$] (s2) at (3/4, 0);
				\draw [coverage] (-1/2,0) rectangle (1, 4/3);
				\draw [coverage] (0,4/3) rectangle (3/2,8/3);
%				\node [coverage] at (x1) [circle through=(a)] {};
				\node [sensor] at (s1) [] {};
%				\node [coverage] at (x2) [circle through=(b)] {};
				\node [sensor] at (s2) [] {};
				\draw [lifetime] (s1) -- (1/4,4/3);
				\draw [lifetime] (3/4,4/3) -- (3/4,8/3);
			\end{tikzpicture}

==> rsc_models.tex <==
		\begin{tikzpicture}[xscale=1.5,yscale=1.5
%				arrow/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.4},
				, arrow/.style={->,draw=nym-orange,line width=1pt,bend angle=90}
				, popup/.style={rounded corners,draw=nym-blue,very thick,text width=4.8cm,text centered,fill=whitesmoke,text=nym-blue,font=\fontsize{7}{9}\selectfont}
				]
				\node[popup] (ar-rsc) at (4,4) {\strip:\\radii \& activation times\\can be set finitely many times};
				\node[popup] (set-once) at (4,3) {\sosclong (\sosc):\\radii \& activation times\\can be set only once};
				\node[popup] (rsc) at (2,2) {\stsclong (\stsc, RSC):\\radii are fixed\\activation times are variable};
				\node[popup] (all) at (6,2) {\srsclong (\srsc):\\radii can be set only once\\activation is immediate};
%				\node[popup] (schedule) at (4,1) {Static Schedule:\\radii are fixed\\schedule is fixed};
%				\path[arrow] (schedule) edge (all);
%				\path[arrow] (schedule) edge (rsc);
				\path[arrow] (rsc) edge (set-once);
				\path[arrow] (all) edge (set-once);
				\path[arrow] (set-once) edge (ar-rsc);
%				\draw[arrow] (f) -- (RS);
%				\draw (-1,0) -- (-1,1) {$t$};
			\end{tikzpicture}

==> stretching.tex <==
\begin{tikzpicture}[domain=0:1,xscale=3.9, yscale=1.2
		,sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
		,moved/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
%	\draw[step=.25cm,gray,very thin] (0,0) grid (1, 2);	
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
	\draw[-] (0,0) -- (1,0) coordinate (x axis);
		\foreach \x/\xtext in {0, 0.5/\frac{1}{2}, 1}
			\draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\xtext$};
	\draw[-] (0,0) -- (0,2) coordinate (y axis);
		\foreach \y/\ytext in {0, 1, 2}
			\draw (1pt,\y) -- (-1pt,\y) node[anchor=east] {$\ytext$};
	\draw[color=red,very thick,domain=0:0.5] plot (\x,{1/(1-\x)}) node[right] {${RR}(x)$};
	\draw[color=red,very thick,domain=0.5:1] plot (\x,1/\x) node[right] {};
%	\draw[color=blue] plot (\x,{sin(\x r)})	node[right] {$f(x) = \sin x$};
%	\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
	\def\a{0.44}
	\def\d{0.25}
	\def\dd{0.125}
	\node [sensor] (s1) at (0.07, 0) [label=above:$x_1$] {};
	\node [sensor] (s2) at (0.19, 0) [label=above:$x_2$] {};
	\node [sensor] (s3) at (\a, 0) [label=above:$x_3$] {};
	\node [sensor] (s4) at (0.6, 0) [label=above:$x_4$] {};
	\node [sensor] (s5) at (0.78, 0) [label=above:$x_5$] {};
	\node [sensor] (s6) at (0.91, 0) [label=above:$x_6$] {};
%	\node [moved] (s3') at (9/10, 0) [label=below:$x_3'$] {};
%	\draw[dashed] (s1) -- (1/4, 4/3) -- (0,4/3) node[left] {$t_1$};
%	\draw[dashed] (s2) -- (2/3, 3/2) -- (0,3/2) node[left] {$t_2$};
%	\draw[dashed] (s3) -- (4/5, 5/4) -- (0,5/4) node[left] {$t_3$};
%	\draw[dashed] (s3') -- (9/10, 10/9) -- (0,10/9) node[left] {$t_3'$};
	\draw[|-|] (\a, 2/3) -- (\a - \d, 2/3) node[above] at (\a - \dd,2/3) {$\Delta$};
%	\draw[->,very thick,blue] (4/5, 1/2) -- (9/10, 1/2);
\end{tikzpicture}

==> stretching_after.tex <==
\begin{tikzpicture}[domain=0:1,xscale=3.9, yscale=1.2
		,sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
		,moved/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
%	\draw[step=.25cm,gray,very thin] (0,0) grid (1, 2);	
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
	\draw[-] (0,0) -- (1,0) coordinate (x axis);
		\foreach \x/\xtext in {0, 0.5/\frac{1}{2}, 1}
			\draw (\x,1pt) -- (\x,-1pt) node[anchor=north] {$\xtext$};
	\draw[-] (0,0) -- (0,2) coordinate (y axis);
		\foreach \y/\ytext in {0, 1, 2}
			\draw (1pt,\y) -- (-1pt,\y) node[anchor=east] {$\ytext$};
	\draw[color=red,very thick,domain=-0.06:0.5] plot (\x,{1/(1-\x)}) node[right] {${RR}(x)$};
	\draw[color=red,very thick,domain=0.5:1.2] plot (\x,1/\x) node[right] {};
%	\draw[color=blue] plot (\x,{sin(\x r)})	node[right] {$f(x) = \sin x$};
%	\draw[color=orange] plot (\x,{0.05*exp(\x)}) node[right] {$f(x) = \frac{1}{20} \mathrm e^x$};
	\def\a{0.44}
	\def\d{0.25}
	\def\dd{0.125}
	\def\h{0.6}
	\node [moved] (s1) at (\a - 2*\d, 0) [label=above:$x_1$] {};
	\node [moved] (s2) at (\a - \d, 0) [label=above:$x_2$] {};
	\node [sensor] (s3) at (\a, 0) [label=above:$x_3$] {};
	\node [moved] (s4) at (\a + \d, 0) [label=above:$x_4$] {};
	\node [moved] (s5) at (\a + 2*\d, 0) [label=above:$x_5$] {};
	\node [moved] (s6) at (\a + 3*\d, 0) [label=above:$x_6$] {};
%	\draw[dashed] (s1) -- (1/4, 4/3) -- (0,4/3) node[left] {$t_1$};
%	\draw[dashed] (s2) -- (2/3, 3/2) -- (0,3/2) node[left] {$t_2$};
%	\draw[dashed] (s3) -- (4/5, 5/4) -- (0,5/4) node[left] {$t_3$};
%	\draw[dashed] (s3') -- (9/10, 10/9) -- (0,10/9) node[left] {$t_3'$};
	\draw[|-|] (\a - 2*\d, \h) -- (\a - \d, \h) node[above] at (\a - 3*\dd, \h) {$\Delta$};
	\draw[|-|] (\a, \h) -- (\a - \d, \h) node[above] at (\a - \dd, \h) {$\Delta$};
	\draw[|-|] (\a, \h) -- (\a + \d, \h) node[above] at (\a + \dd, \h) {$\Delta$};
	\draw[|-|] (\a + \d, \h) -- (\a + 2*\d, \h) node[above] at (\a + 3*\dd, \h) {$\Delta$};
	\draw[|-|] (\a + 2*\d, \h) -- (\a + 3*\d, \h) node[above] at (\a + 5*\dd, \h) {$\Delta$};
%	\draw[->,very thick,blue] (4/5, 1/2) -- (9/10, 1/2);
\end{tikzpicture}

==> strip_cut.tex <==
\begin{tikzpicture}[domain=0:1,xscale=3.5, yscale=0.35
		,coverage/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.5}
		,lifetime/.style={->,dashed,thick,gray}
		,sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
		,moved/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
	\def\maxT{10}
	\def\T{8.749078}
	\def\xa{0.2293328}
	\def\xb{0.2951739}
	\def\xc{0.499632}
	\def\xd{0.5197192}
	\def\xe{0.5370125}
	\def\xf{0.6695036}
	\def\xg{0.7662748}
	\draw[step=1cm,gray,very thin] (0,0) grid (1, \maxT);	
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
	\draw[-] (0,0) -- (1,0) coordinate (x axis);
		\foreach \x/\xtext in {0, 1}
			\draw (\x, 8pt) -- (\x, -8pt) node[anchor=north] {$\xtext$};
	\draw[-] (0,0) -- (0,\maxT) coordinate (y axis);
		\foreach \y/\ytext in {0, 2, ..., \maxT}
			\draw (0.25pt,\y) -- (-0.25pt,\y) node[anchor=east] {};	
	\def\wa{3.724797}
	\def\wb{6.750549}
	\def\wc{7.112631}
	\draw (1pt,0) -- (-1pt,0) node[anchor=east] {$\omega_0$};
	\draw (1pt,\wa) -- (-1pt,\wa) node[anchor=east] {$\omega_1$};
	\draw (1pt,\wb) -- (-1pt,\wb) node[anchor=east] {$\omega_2$};
	\draw (1pt,\wc) -- (-1pt,\wc) node[anchor=east] {$\omega_3$};
	\draw (1pt,\T) -- (-1pt,\T) node[anchor=east] {$\omega_\ell$};
	\node [] at (-0.21, 0.5*\T) [label=left:$T$] {};
	\draw [<->] (-0.2,0) -- (-0.2,\T);
	\draw [coverage] (-0.03913823, 0) rectangle (0.4978038, 3.724797);
	\draw [lifetime] (0.2293328, 0) -- (0.2293328, 3.724797);
	\node [sensor] (s1) at (0.2293328, 0) [label=below left:$x_{1}$] {};
	\draw [coverage] (0, 3.724797) rectangle (0.5903477, 7.112631);
	\draw [lifetime] (0.2951739, 3.724797) -- (0.2951739, 7.112631);
	\node [sensor] (s2) at (0.2951739, 0) [label=below:$x_{2}$] {};
	\draw [coverage] (-0.0007360573, 6.750549) rectangle (1, 8.749078);
	\draw [lifetime] (0.499632, 6.750549) -- (0.499632, 8.749078);
	\node [sensor] (s3) at (0.499632, 0) [label=below:$x_{3}$] {};
	\draw [coverage] (0.3390073, 3.724797) rectangle (1, 6.750549);
	\draw [lifetime] (0.6695036, 3.724797) -- (0.6695036, 6.750549);
	\node [sensor] (s6) at (0.6695036, 0) [label=below:$x_{4}$] {};
	\draw [coverage] (0.4978038, 0) rectangle (1.034746, 3.724797);
	\draw [lifetime] (0.7662748, 0) -- (0.7662748, 3.724797);
	\node [sensor] (s7) at (0.7662748, 0) [label=below:$x_{5}$] {};
\end{tikzpicture}

%$x
%[1] 0.1982574 0.2238869 0.3063982 0.5259347 0.6809290 0.8742473
%
%       x         r     t.on    t.off cover.size
%1 0.1982574 0.2413358 0.000000 4.143604          2
%2 0.6809290 0.3190710 0.000000 3.134099          2
%3 0.3063982 0.3063982 3.134099 6.397825          2
%4 0.8742473 0.2839246 3.134099 6.656161          2
%5 0.2238869 0.7761131 6.397825 7.686297          1
%6 0.5259347 0.5259347 7.686297 9.587674          1
%
%$T
%[1] 9.587674


==> strip_cut_after.tex <==
\begin{tikzpicture}[domain=0:1,xscale=3.5, yscale=0.35
		,coverage/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.5}
		,lifetime/.style={->,dashed,thick,gray}
		,sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
		,moved/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
	\def\maxT{10}
	\def\T{12.53535}
	\def\xa{0.2293328}
	\def\xb{0.2951739}
	\def\xc{0.499632}
	\def\xd{0.5197192}
	\def\xe{0.5370125}
	\def\xf{0.6695036}
	\def\xg{0.7662748}
	\draw[step=1cm,gray,very thin] (0,0) grid (1, \maxT);	
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
	\draw[-] (0,0) -- (1,0) coordinate (x axis);
		\foreach \x/\xtext in {0, 1}
			\draw (\x, 8pt) -- (\x, -8pt) node[anchor=north] {$\xtext$};
	\draw[-] (0,0) -- (0,\maxT) coordinate (y axis);
		\foreach \y/\ytext in {0, 2, ..., \maxT}
			\draw (0.25pt,\y) -- (-0.25pt,\y) node[anchor=east] {};
	\def\wa{3.724797}
	\def\wb{6.750549}
	\draw (1pt,\wa) -- (-1pt,\wa) node[anchor=east] {$\omega_1$};
	\draw (1pt,\wb) -- (-1pt,\wb) node[anchor=east] {$\omega_2$};
	\node [] at (-0.21, 5.2) [label=left:$T_j$] {};
	\draw [<->] (-0.2,3.724797) -- (-0.2,6.750549);
	\draw [coverage] (0, 3.724797) rectangle (0.5903477, 6.750549);
	\draw [lifetime] (0.2951739, 3.724797) -- (0.2951739, 6.750549);
	\node [sensor] (s2) at (0.2951739, 0) [label=below:$x_{2}$] {};
	\draw [coverage] (0.3390073, 3.724797) rectangle (1, 6.750549);
	\draw [lifetime] (0.6695036, 3.724797) -- (0.6695036, 6.750549);
	\node [sensor] (s6) at (0.6695036, 0) [label=below:$x_{4}$] {};
\end{tikzpicture}

%$x
%[1] 0.1982574 0.2238869 0.3063982 0.5259347 0.6809290 0.8742473
%
%       x         r     t.on    t.off cover.size
%1 0.1982574 0.2413358 0.000000 4.143604          2
%2 0.6809290 0.3190710 0.000000 3.134099          2
%3 0.3063982 0.3063982 3.134099 6.397825          2
%4 0.8742473 0.2839246 3.134099 6.656161          2
%5 0.2238869 0.7761131 6.397825 7.686297          1
%6 0.5259347 0.5259347 7.686297 9.587674          1
%
%$T
%[1] 9.587674


==> strip_opt.tex <==
			\begin{tikzpicture}[xscale=3.5, yscale=0.6,
				coverage/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.5},
				lifetime/.style={->,dashed,thick,gray},
				sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
				\def\T{7}
				\draw[step=1cm,gray,very thin] (0,0) grid (1, \T);	
				\draw[-] (0,0) -- (1,0) coordinate (x axis);
				\foreach \x/\xtext in {0, 0.333333333/\frac{2}{3}, 0.66666666666/\frac{2}{3}, 1}
					\draw (\x, 7pt) -- (\x, -7pt) node[anchor=north] {$\xtext$};
				\draw[-] (0,0) -- (0,\T) coordinate (y axis);
				\foreach \y/\ytext in {0, 2,..., \T}
					\draw (1pt,\y) -- (-1pt,\y) node[anchor=east] {$\ytext$};
				\coordinate (a) at (0,0);	
				\coordinate (b) at (1,0);	
				\draw [coverage] (0,0) rectangle (1/3, \T - 1);
				\draw [coverage] (1/3,0) rectangle (2/3, \T - 1);
				\draw [coverage] (2/3,0) rectangle (1, \T - 1);
				\draw [coverage] (0, \T - 1) rectangle (1, \T);
				\node [sensor] (s1) at (1/6, 0) [label=below:$x_1$] {};
				\node [sensor] (s2) at (1/2, 0) [label=below:$x_2$] {};
				\node [sensor] (s3) at (5/6, 0) [label=below:$x_3$] {};
				\draw [lifetime] (s1) -- (1/6,\T - 1);
				\draw [lifetime] (s2) -- (1/2, \T - 1);
				\draw [lifetime] (s3) -- (5/6,\T - 1);
				\draw [lifetime] (1/2, \T - 1) -- (1/2, \T);
			\end{tikzpicture}

==> strip_split.tex <==
\begin{tikzpicture}[domain=0:1,xscale=8, yscale=0.3
		,coverage/.style={circle,draw=blue!50,fill=blue!20,thick,opacity=0.5}
		,lifetime/.style={->,dashed,thick,gray}
		,sensor/.style={circle,draw=black,fill=red!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}
		,moved/.style={circle,draw=black,fill=blue!50,thick,opacity=0.75,inner sep=0pt,minimum size=2mm}]
	\draw[step=1cm,gray,very thin] (0,0) grid (1, 6);	
	\draw[step=1cm,gray,very thin] (0,10) grid (1, 16);	
%	\draw[->] (-0.2,0) -- (1.2,0) node[right] {$x$};
%	\draw[->] (0,-0.2) -- (0,1.2) node[above] {$t$};	
	\draw[-] (0,0) -- (1,0) coordinate (x axis);
		\foreach \x/\xtext in {0, .5/\frac{1}{2}, 1}
			\draw (\x, 8pt) -- (\x, -8pt) node[anchor=north] {$\xtext$};
	\draw[-] (0,10) -- (1,10) coordinate (x axis);
		\foreach \x/\xtext in {0, .5/\frac{1}{2}, 1}
			\draw (\x, 10.2) -- (\x, 9.8) node[anchor=north] {$\xtext$};
	\draw[-] (0,0) -- (0,6) coordinate (y axis);
		\foreach \y/\ytext in {0, 6/12, 10/0, 16/12}
			\draw (0.25pt,\y) -- (-0.25pt,\y) node[anchor=east] {$\ytext$};
	\node [] at (-0.1, 3) [label=left:$OPT_j$] {};
	\node [] at (-0.1, 13) [label=left:$OPT_j$] {};
	\draw [<->] (-0.1,0) -- (-0.1,6);
	\draw [<->] (-0.1,10) -- (-0.1,16);
	\draw [coverage] (0,0) rectangle (1/6, 6);
	\draw [coverage] (1/6,0) rectangle (2/6, 6);
	\draw [coverage] (2/6,0) rectangle (3/6, 6);
	\draw [coverage] (11/24,0) rectangle (15/24, 6);
	\draw [coverage] (15/24,0) rectangle (19/24, 6);
	\draw [coverage] (19/24,0) rectangle (23/24, 6);
	\draw [coverage] (23/24,0) rectangle (27/24, 6);
	\draw [coverage] (0,10) rectangle (1/2, 16);
	\draw [coverage] (11/24,10) rectangle (27/24, 16);
	\node [sensor] (si11) at (1/12, 0) [label=below:$y_{11}^j$] {};
	\node [sensor] (si12) at (3/12, 0) [label=below:$y_{12}^j$] {};
	\node [sensor] (si13) at (5/12, 0) [label=below:$y_{13}^j$] {};
	\node [sensor] (si21) at (13/24, 0) [label=below:$y_{21}^j$] {};
	\node [sensor] (si22) at (17/24, 0) [label=below:$y_{22}^j$] {};
	\node [sensor] (si23) at (21/24, 0) [label=below:$y_{23}^j$] {};
	\node [sensor] (si24) at (25/24, 0) [label=below:$y_{24}^j$] {};
	\draw [lifetime] (si11) -- (1/12,6);
	\draw [lifetime] (si12) -- (3/12,6);
	\draw [lifetime] (si13) -- (5/12,6);
	\draw [lifetime] (si21) -- (13/24,6);
	\draw [lifetime] (si22) -- (17/24,6);
	\draw [lifetime] (si23) -- (21/24,6);
	\draw [lifetime] (si24) -- (25/24,6);
	\node [sensor] (si1) at (1/4, 10) [label=below:$x_{1}^j$] {};
	\node [sensor] (si2) at (19/24, 10) [label=below:$x_{2}^j$] {};
	\draw [lifetime] (si1) -- (1/4,16);
	\draw [lifetime] (si2) -- (19/24,16);
	\draw [dotted] (si1) -- (si11);
	\draw [dotted] (si1) -- (si12);
	\draw [dotted] (si1) -- (si13);
	\draw [dotted] (si2) -- (si21);
	\draw [dotted] (si2) -- (si22);
	\draw [dotted] (si2) -- (si23);
	\draw [dotted] (si2) -- (si24);
\end{tikzpicture}
